Preemptive Holistic Collaborative System and Its Application in Road Transportation

Numerous real-world systems, including manufacturing processes, supply chains, and robotic systems, involve multiple independent entities with diverse objectives. The potential for conflicts arises from the inability of these entities to accurately predict and anticipate each other's actions. To address this challenge, we propose the Preemptive Holistic Collaborative System (PHCS) framework. By enabling information sharing and collaborative planning among independent entities, the PHCS facilitates the preemptive resolution of potential conflicts. We apply the PHCS framework to the specific context of road transportation, resulting in the Preemptive Holistic Collaborative Road Transportation System (PHCRTS). This system leverages shared driving intentions and pre-planned trajectories to optimize traffic flow and enhance safety. Simulation experiments in a two-lane merging scenario demonstrate the effectiveness of PHCRTS, reducing vehicle time delays by 90%, increasing traffic capacity by 300%, and eliminating accidents. The PHCS framework offers a promising approach to optimize the performance and safety of complex systems with multiple independent entities.

==> temporal_zone.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(814,751){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1158){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,1565){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,1971){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(814,2378){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,2785){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,3192){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,3599){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(814,4005){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,4412){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(993,484){\makebox(0,0){\strut{}$0$}}%
      \put(1574,484){\makebox(0,0){\strut{}$10$}}%
      \put(2155,484){\makebox(0,0){\strut{}$20$}}%
      \put(2736,484){\makebox(0,0){\strut{}$30$}}%
      \put(3317,484){\makebox(0,0){\strut{}$40$}}%
      \put(3898,484){\makebox(0,0){\strut{}$50$}}%
      \put(4479,484){\makebox(0,0){\strut{}$60$}}%
      \put(5060,484){\makebox(0,0){\strut{}$70$}}%
      \put(5641,484){\makebox(0,0){\strut{}$80$}}%
      \put(6222,484){\makebox(0,0){\strut{}$90$}}%
      \put(6803,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4886,1890){\rotatebox{33}{\makebox(0,0)[l]{\strut{}History Zone}}}%
      \put(3375,2704){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Frozen Zone}}}%
      \put(2968,3029){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Planning Zone}}}%
      \put(1865,3599){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Intention Zone}}}%
      \put(4479,3883){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Critical Zone}}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(1574,1036){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Start Planning}}}%
      \put(2039,1036){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Planning Start Deadline}}}%
      \put(2736,1158){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Planning Finish Deadline}}}%
      \put(3375,1036){\rotatebox{33}{\makebox(0,0)[l]{\strut{}Execution}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5932,4168){\rotatebox{33}{\makebox(0,0)[l]{\strut{}$\tau=t$}}}%
      \put(5234,4087){\rotatebox{33}{\makebox(0,0)[l]{\strut{}$\tau=t+t_{frozen}$}}}%
      \put(1167,1646){\rotatebox{33}{\makebox(0,0)[l]{\strut{}$\tau=t+t_{frozen}+t_{critical}$}}}%
      \put(2155,2907){\rotatebox{33}{\makebox(0,0)[l]{\strut{}$\tau=t+t_{frozen}+t_{critical}+t_{planning}$}}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(1284,2541){\makebox(0,0){\strut{}$T_A$}}%
      \put(2155,2541){\makebox(0,0){\strut{}$T_B$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,1.00}%%
      \put(209,2785){\rotatebox{-270}{\makebox(0,0){\strut{}Action Time ($\tau$)}}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(3898,154){\makebox(0,0){\strut{}System Time ($t$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{temporal_zone}}%
    \gplfronttext
  \end{picture}%
\endgroup

